Intermediate links of plane curves

For a smooth complex curve C, we consider the link L(r) intersection of C with the boundary of B(r), where B(r) denotes an Euclidean ball of radius r>0. We prove that the diagram D(r) obtained from L(r) by a complex stereographic projection satisfies that the Euler characteristic of the part of C in B(r) equals the rotation number of D(r) minus the writhe of D(r). As a consequence we show that if D(r) has no negative Seifert circles and L(r) is strongly quasipositive and fibred, then the Yamada-Vogel algorithm applied to D(r) yields a quasipositive braid.

==> pic-link-01.tex <==
\begin{tikzpicture}[scale=0.7]

            \pgfdeclareradialshading{glow}{\pgfpoint{0cm}{0cm}}{
 			 color(0mm)=(white);
  			color(3mm)=(white);
  			color(7mm)=(black);
  			color(10mm)=(black)
			}

			\begin{tikzfadingfrompicture}[name=glow fading]
  				\shade [shading=glow] (0,0) circle (1);
			\end{tikzfadingfrompicture}


\begin{scope}[rotate=-10]
\clip (-0.5,-3) rectangle (6,6);
\fill [ball color=gray!20] (0,0) ellipse (2 and 3);
\draw [thick] (0,0) ellipse (2 and 3);
\draw[->,>=latex, ultra thick, green!60!black] (2,0)--(2,3) node[midway, right,  black] {$v$};
\draw[->,>=latex, ultra thick, green!60!black] (2,0)--(5,0) node[midway, above,  black] {$w$};
\fill (2,0) circle (3pt) node [above right] {$z$}; 

%\node at (2,-2.5) {$\mathcal{C} \cap B_r$};
 \node at (0.5,-2) [fill=white,inner sep=15pt,path fading=glow fading]{$\mathcal{C} \cap B_r$};
 \node at (0.5,3) [above]{$L_r$};
\end{scope}
       
\end{tikzpicture}

==> pic-link-02.tex <==
\begin{tikzpicture}[scale=1]

            \pgfdeclareradialshading{glow}{\pgfpoint{0cm}{0cm}}{
 			 color(0mm)=(white);
  			color(3mm)=(white);
  			color(7mm)=(black);
  			color(10mm)=(black)
			}

			\begin{tikzfadingfrompicture}[name=glow fading]
  				\shade [shading=glow] (0,0) circle (1);
			\end{tikzfadingfrompicture}

% Basic trivial knot
% \newcommand{\knot}{
% (0,0)
% .. controls +(-1,1) and +(-1,-1) .. (0,2)
% .. controls +(1,1) and +(-1,1) .. (2,2)
% .. controls +(1,-1) and +(1,1) .. (2,0)
% .. controls +(-1,-1) and +(1,-1) .. (0,0)
% }

\newcommand{\knot}{
(0,0)
.. controls +(-1,1) and +(-0.5,-1) .. (0,2)
.. controls +(0.5,1) and +(-1,0.7) .. (2,2)
.. controls +(1,-0.7) and +(1,1) .. (1.5,0.5)
.. controls +(-1,-1) and +(1,-1) .. (0,0)
}

\begin{scope}[rotate=-10]
%\fill [ball color=gray!20] \knot;
\draw[thick, black] \knot;
\draw[<-,>=latex,black] (0,0)--+(+0.1,-0.1) node[below left]{$\bar \gamma$};
%\node at (1,1) [fill=white,inner sep=8pt,path fading=glow fading]{$\mathcal{A}$};
 \end{scope}

\begin{scope}[xshift = 5cm, rotate=-10]
\fill [ball color=gray!20] \knot;
\draw[thick, black] \knot;
\draw[<-,>=latex,black] (0,0)--+(+0.1,-0.1) node[below left]{$\bar \gamma$};
\node at (1,1) [fill=white,inner sep=8pt,path fading=glow fading]{$\mathcal{A}$};
 \end{scope}
       
\end{tikzpicture}

==> pic-link-03.tex <==
\def\myepsilon{0.2}
\newcommand{\pluscrossing}{
\draw[thick, black] (-1,1)--(1,-1);
\draw[thick, black] (-1,-1)--(-\myepsilon,-\myepsilon);
\draw[thick, black] (\myepsilon,\myepsilon)--(1,1);
}
\newcommand{\minuscrossing}{
\draw[thick, black] (1,1)--(-1,-1);
\draw[thick, black] (-1,1)--(-\myepsilon,\myepsilon);
\draw[thick, black] (\myepsilon,-\myepsilon)--(1,-1);
}
\newcommand{\knotbot}{
(-1,-1)
.. controls +(-1,-1) and +(-1,0) .. (0,-3.5)
.. controls +(1,0) and +(1,-1) .. (1,-1)
}
\newcommand{\knottop}{
(-1,1)
.. controls +(-1,1) and +(1,1) .. (-4,1)
.. controls +(-1,-1) and +(-0.5,1) .. (-4.5,-4)
.. controls +(0.5,-1) and +(-3,0) .. (0,-7)
.. controls +(3,0) and +(-0.5,-1) .. (4.5,-4)
.. controls +(0.5,1) and +(1,-1) .. (4,1)
.. controls +(-1,1) and +(1,1) .. (1,1)
}

\newcommand{\fillknotbot}{
(0,0)
--(-1,-1)
.. controls +(-1,-1) and +(-1,0) .. (0,-3.5)
.. controls +(1,0) and +(1,-1) .. (1,-1)
--cycle
}

\newcommand{\fillknottop}{
(0,0)--\knottop--(0,0)
-- (1,-1)
.. controls +(1,-1) and +(1,0) .. (0,-3.5)
.. controls +(-1,0) and +(-1,-1) .. (-1,-1)
-- cycle
}

\newcommand{\fillknot}{
(0,0)--\knottop--(0,0)
}


\begin{tikzpicture}[scale=0.4]
            \pgfdeclareradialshading{glow}{\pgfpoint{0cm}{0cm}}{
 			 color(0mm)=(white);
  			color(3mm)=(white);
  			color(7mm)=(black);
  			color(10mm)=(black)
			}

			\begin{tikzfadingfrompicture}[name=glow fading]
  				\shade [shading=glow] (0,0) circle (1);
			\end{tikzfadingfrompicture}

\begin{scope}[rotate=-30]
%\fill [ball color=gray!20] \fillknotbot;
%\fill [ball color=gray!20] \fillknot;
%\fill [ball color=gray!20] \fillknottop;
\draw[thick, black] \knotbot;
\draw[thick, black] \knottop;
\pluscrossing;
%\pluscrossing;
\draw[<-,>=latex,black, very thick] (-0.3,-3.5)--+(0.3,0) node[below left]{$\bar \gamma$};
%\draw[->,>=latex,black] (0,-3.5)--+(-0.1,0) node[below left]{$\bar \gamma$};
%\node at (2,-4) [fill=white,inner sep=8pt,path fading=glow fading]{$\mathcal{A}$};
 \end{scope}


\begin{scope}[xshift=12cm,rotate=-30]
%\fill [ball color=gray!20] \fillknotbot;
%\fill [ball color=gray!20] \fillknot;
%\fill [ball color=gray!20] \fillknottop;
\draw[thick, black] \knotbot;
\draw[thick, black] \knottop;
%\minuscrossing;
\minuscrossing;
\draw[<-,>=latex,black, very thick] (-0.3,-3.5)--+(+0.3,0) node[below left]{$\bar \gamma$};
%\draw[->,>=latex,black] (0,-3.5)--+(-0.1,0) node[below left]{$\bar \gamma$};
%\node at (2,-4) [fill=white,inner sep=8pt,path fading=glow fading]{$\mathcal{A}$};
 \end{scope}


       
\end{tikzpicture}

==> pic-link-04.tex <==
\def\myepsilon{0.2}
\newcommand{\pluscrossing}{
\draw[thick, black] (-1,1)--(1,-1);
\draw[thick, black] (-1,-1)--(-\myepsilon,-\myepsilon);
\draw[thick, black] (\myepsilon,\myepsilon)--(1,1);
}
\newcommand{\minuscrossing}{
\draw[thick, black] (1,1)--(-1,-1);
\draw[thick, black] (-1,1)--(-\myepsilon,\myepsilon);
\draw[thick, black] (\myepsilon,-\myepsilon)--(1,-1);
}
\newcommand{\knotbot}{
(-1,-1)
.. controls +(-1,-1) and +(-1,0) .. (0,-3.5)
.. controls +(1,0) and +(1,-1) .. (1,-1)
}
\newcommand{\knottop}{
(-1,1)
.. controls +(-1,1) and +(1,1) .. (-4,1)
.. controls +(-1,-1) and +(-0.5,1) .. (-4.5,-4)
.. controls +(0.5,-1) and +(-3,0) .. (0,-7)
.. controls +(3,0) and +(-0.5,-1) .. (4.5,-4)
.. controls +(0.5,1) and +(1,-1) .. (4,1)
.. controls +(-1,1) and +(1,1) .. (1,1)
}

\newcommand{\fillknotbot}{
(0,0)
--(-1,-1)
.. controls +(-1,-1) and +(-1,0) .. (0,-3.5)
.. controls +(1,0) and +(1,-1) .. (1,-1)
--cycle
}

\newcommand{\fillknottop}{
(0,0)--\knottop--(0,0)
-- (1,-1)
.. controls +(1,-1) and +(1,0) .. (0,-3.5)
.. controls +(-1,0) and +(-1,-1) .. (-1,-1)
-- cycle
}

\newcommand{\fillknot}{
(0,0)--\knottop--(0,0)
}


\begin{tikzpicture}[scale=0.3]
            \pgfdeclareradialshading{glow}{\pgfpoint{0cm}{0cm}}{
 			 color(0mm)=(white);
  			color(3mm)=(white);
  			color(7mm)=(black);
  			color(10mm)=(black)
			}

			\begin{tikzfadingfrompicture}[name=glow fading]
  				\shade [shading=glow] (0,0) circle (1);
			\end{tikzfadingfrompicture}

\begin{scope}[rotate=-30]
\fill [ball color=gray!20] \fillknotbot;
%\fill [ball color=gray!20] \fillknot;
%\fill [ball color=gray!20] \fillknottop;
\draw[thick, black] \knotbot;
\draw[thick, black] \knottop;
%\minuscrossing;
\pluscrossing;
\draw[<-,>=latex,black, very thick] (-0.3,-3.5)--+(0.3,0) node[below left]{$\bar \gamma_1$};
%\draw[->,>=latex,black] (0,-3.5)--+(-0.1,0) node[below left]{$\bar \gamma$};
\node at (0,-2) [fill=white,inner sep=8pt,path fading=glow fading]{$\mathcal{A}_1$};
 \end{scope}

\begin{scope}[xshift=18cm,rotate=-30]
%\fill [ball color=gray!20] \fillknotbot;
\fill [ball color=gray!20] \fillknot;
%\fill [ball color=gray!20] \fillknottop;
\draw[thick, black] \knotbot;
\draw[thick, black] \knottop;
\minuscrossing;
%\pluscrossing;
\draw[<-,>=latex,black, very thick] (0.1,-7)--+(+0.3,0) node[below left]{$\bar {\gamma_2}$};
%\draw[->,>=latex,black] (0,-3.5)--+(-0.1,0) node[below left]{$\bar \gamma$};
\node at (2,-4) [fill=white,inner sep=8pt,path fading=glow fading]{$\mathcal{A}_2$};
 \end{scope}


       
\end{tikzpicture}

==> pic-link-05.tex <==
\begin{tikzpicture}[scale=1]

\begin{scope}[rotate=30]

  \def\myc{-0.5}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc + \x*\x}, {\x} );

  \def\myc{0}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc + \x*\x}, {\x} );

  \def\myc{0.5}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc + \x*\x}, {\x} );


    \draw[red,thick] (0,-1)--(0,1) ;

    \fill (0,0) circle (2pt);
\end{scope}

\end{tikzpicture}

==> pic-link-06.tex <==
\begin{tikzpicture}[scale=1]

\begin{scope}[rotate=0]
     \draw[->,>=latex,thick, gray] (-1.2,0)--(2,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.2)--(0,1.3); % node[right,black] {$y$};  
  \def\myc{-0.5}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc + \x*\x}, {\x} );

  \def\myc{0}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc + \x*\x}, {\x} );

  \def\myc{0.5}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc + \x*\x}, {\x} );


    \draw[red,thick] (0,-1)--(0,1) ;

    \fill (0,0) circle (2pt);
\end{scope}

\end{tikzpicture}

==> pic-link-07.tex <==
\begin{tikzpicture}[scale=1]

\begin{scope}[rotate=0]
     \draw[->,>=latex,thick, gray] (-1.2,0)--(2,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.2)--(0,1.3); % node[right,black] {$y$};  
  \def\myc{-0.5}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\myc*\x+\x*\x*\x} );

  \def\myc{0}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\myc*\x+\x*\x*\x} );

  \def\myc{0.5}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\myc*\x+\x*\x*\x} );


   % \draw[myred,thick] (0,-1)--(0,1) ;

   % \fill (0,0) circle (2pt);
\end{scope}

\end{tikzpicture}

==> pic-link-08.tex <==
\def\myepsilon{0.2}
\newcommand{\pluscrossing}{
\draw[thick, black] (-1,1)--(1,-1);
\draw[thick, black] (-1,-1)--(-\myepsilon,-\myepsilon);
\draw[thick, black] (\myepsilon,\myepsilon)--(1,1);
}
\newcommand{\minuscrossing}{
\draw[thick, black] (1,1)--(-1,-1);
\draw[thick, black] (-1,1)--(-\myepsilon,\myepsilon);
\draw[thick, black] (\myepsilon,-\myepsilon)--(1,-1);
}
\newcommand{\knotbot}{
(-1,-1)
.. controls +(-1,-1) and +(-1,0) .. (0,-3.5)
.. controls +(1,0) and +(1,-1) .. (1,-1)
}
\newcommand{\reidtopleft}{
(-1,1) .. controls +(-1,1) and +(1,0) .. (-6,2)
}
\newcommand{\reidtopright}{
(1,1) .. controls +(1,1) and +(-1,0) .. (6,2)
}

\newcommand{\knotsmooth}{
(-6,2) .. controls +(3,0) and +(-2,0) .. 
(0,0) .. controls +(2,0) and +(-3,0) .. (6,2)
}

\begin{tikzpicture}[scale=0.3]


\begin{scope}[rotate=90]

% Smooth
\begin{scope}[yshift=6cm]
%\draw[<-,>=latex,black, very thick] (5,1.97)--+(0.3,0); % node[left]{$\bar \gamma$};
\draw[thick, black] \knotsmooth;
\end{scope}

% Loop
\draw[thick, black] \knotbot;
\draw[thick, black] \reidtopleft;
\draw[thick, black] \reidtopright;
\pluscrossing;
%\minuscrossing;
%\draw[<-,>=latex,black, very thick] (5,1.98)--+(0.3,0); % node[left]{$\bar \gamma$};

% Arrows
\draw[->,>=latex,blue, very thick] (1,5)--+(0,-3) node[midway, above] {$\mathbf{\Omega}_1^{\uparrow}$};
\draw[<-,>=latex,blue, very thick] (-1,5)--+(0,-3) node[midway, below] {$\mathbf{\Omega}_1^{\downarrow}$};
 \end{scope}


       
\end{tikzpicture}

==> pic-link-09.tex <==
\def\myepsilon{0.2}
\newcommand{\pluscrossing}{
\draw[thick, black] (-1,1)--(1,-1);
\draw[thick, black] (-1,-1)--(-\myepsilon,-\myepsilon);
\draw[thick, black] (\myepsilon,\myepsilon)--(1,1);
}
\newcommand{\minuscrossing}{
\draw[thick, black] (1,1)--(-1,-1);
\draw[thick, black] (-1,1)--(-\myepsilon,\myepsilon);
\draw[thick, black] (\myepsilon,-\myepsilon)--(1,-1);
}
\newcommand{\knotbot}{
(-1,-1)
.. controls +(-1,-1) and +(-1,0) .. (0,-3.5)
.. controls +(1,0) and +(1,-1) .. (1,-1)
}
\newcommand{\reidtopleft}{
(-1,1) .. controls +(-1,1) and +(1,0) .. (-6,2)
}
\newcommand{\reidtopright}{
(1,1) .. controls +(1,1) and +(-1,0) .. (6,2)
}

\newcommand{\knotsmooth}{
(-6,2) .. controls +(3,0) and +(-2,0) .. 
(0,0) .. controls +(2,0) and +(-3,0) .. (6,2)
}

\begin{tikzpicture}[scale=0.3]

%%%%%%%%%%%%%%%%%%
% Reid +/+
\begin{scope}[rotate=90]

% Smooth
\begin{scope}[yshift=6cm]
\draw[<-,>=latex,black, very thick] (5,1.97)--+(0.3,0); % node[left]{$\bar \gamma$};
\draw[thick, black] \knotsmooth;
\end{scope}

% Loop
\draw[thick, black] \knotbot;
\draw[thick, black] \reidtopleft;
\draw[thick, black] \reidtopright;
\pluscrossing;
%\minuscrossing;
\draw[<-,>=latex,black, very thick] (5,1.98)--+(0.3,0); % node[left]{$\bar \gamma$};

% Arrows
\draw[->,>=latex,blue, very thick] (1,5)--+(0,-3) node[midway, above] {$\mathbf{\Omega}_1^{\uparrow\boxplus\oplus}$};
\draw[<-,>=latex,blue, very thick] (-1,5)--+(0,-3) node[midway, below] {$\mathbf{\Omega}_1^{\downarrow\boxplus\oplus}$};

% Nodes
\node at (1,0) {$\boxplus$};
\node at (0,-2) {$\oplus$};
 \end{scope}

%%%%%%%%%%%%%%%%%%
% Reid -/+
\begin{scope}[rotate=90, yshift=-18cm]

% Smooth
\begin{scope}[yshift=6cm]
\draw[<-,>=latex,black, very thick] (5,1.97)--+(0.3,0); % node[left]{$\bar \gamma$};
\draw[thick, black] \knotsmooth;
\end{scope}

% Loop
\draw[thick, black] \knotbot;
\draw[thick, black] \reidtopleft;
\draw[thick, black] \reidtopright;
%\pluscrossing;
\minuscrossing;
\draw[<-,>=latex,black, very thick] (5,1.98)--+(0.3,0); % node[left]{$\bar \gamma$};

% Arrows
\draw[->,>=latex,blue, very thick] (1,5)--+(0,-3) node[midway, above] {$\mathbf{\Omega}_1^{\uparrow\boxminus\oplus}$};
\draw[<-,>=latex,blue, very thick] (-1,5)--+(0,-3) node[midway, below] {$\mathbf{\Omega}_1^{\downarrow\boxminus\oplus}$};

% Nodes
\node at (1,0) {$\boxminus$};
\node at (0,-2) {$\oplus$};
 \end{scope}

%%%%%%%%%%%%%%%%%%
% Reid +/-
\begin{scope}[rotate=90, xshift=-15cm]

% Smooth
\begin{scope}[yshift=6cm]
\draw[<-,>=latex,black, very thick] (-5,1.97)--+(-0.3,0); % node[left]{$\bar \gamma$};
\draw[thick, black] \knotsmooth;
\end{scope}

% Loop
\draw[thick, black] \knotbot;
\draw[thick, black] \reidtopleft;
\draw[thick, black] \reidtopright;
\pluscrossing;
%\minuscrossing;
\draw[<-,>=latex,black, very thick] (-5,1.98)--+(-0.3,0); % node[left]{$\bar \gamma$};

% Arrows
\draw[->,>=latex,blue, very thick] (1,5)--+(0,-3) node[midway, above] {$\mathbf{\Omega}_1^{\uparrow\boxplus\ominus}$};
\draw[<-,>=latex,blue, very thick] (-1,5)--+(0,-3) node[midway, below] {$\mathbf{\Omega}_1^{\downarrow\boxplus\ominus}$};


% Nodes
\node at (1,0) {$\boxplus$};
\node at (0,-2) {$\ominus$};
 \end{scope}

%%%%%%%%%%%%%%%%%%
% Reid -/-
\begin{scope}[rotate=90, yshift=-18cm, xshift=-15cm]

% Smooth
\begin{scope}[yshift=6cm]
\draw[<-,>=latex,black, very thick] (-5,1.97)--+(-0.3,0); % node[left]{$\bar \gamma$};
\draw[thick, black] \knotsmooth;
\end{scope}

% Loop
\draw[thick, black] \knotbot;
\draw[thick, black] \reidtopleft;
\draw[thick, black] \reidtopright;
%\pluscrossing;
\minuscrossing;
\draw[<-,>=latex,black, very thick] (-5,1.98)--+(-0.3,0); % node[left]{$\bar \gamma$};

% Arrows
\draw[->,>=latex,blue, very thick] (1,5)--+(0,-3) node[midway, above] {$\mathbf{\Omega}_1^{\uparrow\boxminus\ominus}$};
\draw[<-,>=latex,blue, very thick] (-1,5)--+(0,-3) node[midway, below] {$\mathbf{\Omega}_1^{\downarrow\boxminus\ominus}$};


% Nodes
\node at (1,0) {$\boxminus$};
\node at (0,-2) {$\ominus$};

 \end{scope}
       
\end{tikzpicture}

==> pic-link-10.tex <==
\def\myepsilon{0.2}
\newcommand{\pluscrossing}{
\draw[<-,>=latex,black, thick] (1,1)--(-1,-1);
\draw[<-,>=latex,black, thick] (-1,1)--(-\myepsilon,\myepsilon);
\draw[black, thick] (\myepsilon,-\myepsilon)--(1,-1);
}
\newcommand{\minuscrossing}{
\draw[<-,>=latex,black, thick] (-1,1)--(1,-1);
\draw[thick, black] (-1,-1)--(-\myepsilon,-\myepsilon);
\draw[->,>=latex,black, thick] (\myepsilon,\myepsilon)--(1,1);
}


\begin{tikzpicture}[scale=0.8]


\pluscrossing;

\node at (0,-1) {$\boxplus$};
\begin{scope}[xshift=4cm]
\minuscrossing;
\node at (0,-1) {$\boxminus$};
\end{scope}


       
\end{tikzpicture}

==> pic-link-11.tex <==
\begin{tikzpicture}[scale=0.8]


\draw[black, thick] circle(1cm);
\node at (0,-1.5) {$\oplus$};
\draw[->,>=latex,black, very thick] (0,1)--+(-0.3,0);

\begin{scope}[xshift=4cm]
\draw[black, thick] circle(1cm);
\node at (0,-1.5) {$\ominus$};
\draw[->,>=latex,black, very thick] (0,1)--+(0.3,0);

\end{scope}


       
\end{tikzpicture}

==> pic-link-12.tex <==
\begin{tikzpicture}[scale=0.5]

%%%%%%%%%%%%
 %% I plus 
\draw[dashed, black, thick, rounded corners] (-0.5,-1.5) rectangle +(1,3);
\draw[->,>=latex,thick, black]  (-2,2.5).. controls +(1,-1) and +(-1,-1) .. (2,2.5);
\draw[<-,>=latex,thick, black]  (-2,-2.5).. controls +(1,1) and +(-1,1) .. (2,-2.5);

\draw[->,>=latex,black, very thick] (0.5,0)--+(0,0.3);
\draw[->,>=latex,black, very thick] (-0.5,0)--+(0,-0.3);
\node at (0,0) {$\oplus$};

\begin{scope}[xshift=7cm]
\draw[dashed, black, thick, rounded corners] (-0.5,-1.5) rectangle +(1,3);
%
\draw[<-,>=latex,thick, black]  (-2,-2.5).. controls +(1,0.5) and +(0,-0.5) .. (-0.7,-1) -- (-0.7,1)
.. controls +(0,0.5) and +(1,-0.5) ..(-2,2.5);
\draw[->,>=latex,thick, black]  (2,-2.5).. controls +(-1,0.5) and +(0,-0.5) .. (0.7,-1) -- (0.7,1)
.. controls +(0,0.5) and +(-1,-0.5) ..(2,2.5);
\end{scope}
\draw[->,>=latex,blue, very thick] (2,0)--+(3,0) node[midway, above] {$\mathbf{I}^\oplus$};

%%%%%%%%%%%%
 %% I minus 
\begin{scope}[xshift=16cm]
\draw[dashed, black, thick, rounded corners] (-0.5,-1.5) rectangle +(1,3);
\draw[<-,>=latex,thick, black]  (-2,2.5).. controls +(1,-1) and +(-1,-1) .. (2,2.5);
\draw[->,>=latex,thick, black]  (-2,-2.5).. controls +(1,1) and +(-1,1) .. (2,-2.5);

\draw[<-,>=latex,black, very thick] (0.5,0)--+(0,0.3);
\draw[<-,>=latex,black, very thick] (-0.5,0)--+(0,-0.3);
\node at (0,0) {$\ominus$};

\begin{scope}[xshift=7cm]
\draw[dashed, black, thick, rounded corners] (-0.5,-1.5) rectangle +(1,3);
%
\draw[->,>=latex,thick, black]  (-2,-2.5).. controls +(1,0.5) and +(0,-0.5) .. (-0.7,-1) -- (-0.7,1)
.. controls +(0,0.5) and +(1,-0.5) ..(-2,2.5);
\draw[<-,>=latex,thick, black]  (2,-2.5).. controls +(-1,0.5) and +(0,-0.5) .. (0.7,-1) -- (0.7,1)
.. controls +(0,0.5) and +(-1,-0.5) ..(2,2.5);
\end{scope}
\draw[->,>=latex,blue, very thick] (2,0)--+(3,0) node[midway, above] {$\mathbf{I}^\ominus$};


 \end{scope}    
\end{tikzpicture}

==> pic-link-13.tex <==
\begin{tikzpicture}[scale=1.5]


     \draw[->,>=latex,thick, gray] (-1.6,0)--(1.6,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.6)--(0,1.6); % node[right,black] {$y$};  

\begin{scope}[rotate=-20]

  \def\myc{-0.5}
   \draw [thick, color=gray,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\x} );
  \draw[red,thick] (\myc,-1.3)--(\myc,1.3) node[pos=0, below] {$r<r_0$}  ;

  \def\myc{0}
   \draw [thick, color=gray,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\x} );    
  \draw[red,thick] (\myc,-1.3)--(\myc,1.3) node[pos=0, below] {$r=r_0$} ;

  \def\myc{0.5}
   \draw [thick, color=gray,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\x} );
  \draw[red,thick] (\myc,-1.3)--(\myc,1.3) node[pos=0, below] {$r>r_0$}  ;


    \fill (0,0) circle (1pt) node[below right] {$0$};
    \fill (1,0) circle (1pt) node[right] {$\ol\omega$};
    \fill (40:1) circle (1pt) node[right] {$\omega$};
    \draw (0,0)--(1,0);     
\end{scope}

\end{tikzpicture}

==> pic-link-14.tex <==
\begin{tikzpicture}[scale=1.2, font=\small]

     \draw[->,>=latex,thick, gray] (-5,0)--(1.6,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.6)--(0,1.6); % node[right,black] {$y$};  

\begin{scope}[rotate=0]

  \def\myc{-0.5}
 \draw [very thick, color=gray,samples=100,smooth, domain=-1:1] (-2,0) ellipse (2cm and 1cm);
 \draw [very thick, color=blue,samples=100,smooth, domain=-1:1] (0,0) arc (0:-30:2cm and 1cm);
 \draw [very thick, color=blue,samples=100,smooth, domain=-1:1] (0,0) arc (0:30:2cm and 1cm);

  \node[below] at (-1,-0.1) {$r<r_0$} ;
  \draw[red,thick] (\myc,-1.3)--(\myc,1.3)  ;

  \def\myc{0}
 \draw [very thick, color=gray,samples=100,smooth, domain=-1:1] (-2,0) ellipse (1.5cm and 0.75cm);
 \draw [very thick, color=blue,samples=100,smooth, domain=-1:1] (-0.5,0) arc (0:-30:1.5cm and 0.75cm);
 \draw [very thick, color=blue,samples=100,smooth, domain=-1:1] (-0.5,0) arc (0:30:1.5cm and 0.75cm);

   \node[below=7pt]  at (-0.25,-0.45) {$r=r_0$} ;
  \draw[red,thick] (\myc,-1.3)--(\myc,1.3);

  \def\myc{0.5}
 \draw [very thick, color=gray,samples=100,smooth, domain=-1:1] (-2,0) ellipse (2.5cm and 1.25cm);
 \draw [very thick, color=blue,samples=100,smooth, domain=-1:1] (0.5,0) arc (0:-30:2.5cm and 1.25cm);
 \draw [very thick, color=blue,samples=100,smooth, domain=-1:1] (0.5,0) arc (0:30:2.5cm and 1.25cm); 
   \node[below] at (0.5,-0.5) {$r>r_0$} ;
  \draw[red,thick] (\myc,-1.3)--(\myc,1.3) ;


    \fill (0,0) circle (1pt) node[below right] {$0$};
    \fill (1,0) circle (1pt) node[below] {$\ol\omega$};
%    \fill (40:1) circle (1pt) node[right] {$\alpha$};
    \draw (0,0)--(1,0);     
\end{scope}

\end{tikzpicture}


==> pic-link-15.tex <==
\begin{tikzpicture}[scale=1.2, font=\small]

     \draw[->,>=latex,thick, gray] (-1.6,0)--(2.6,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.6)--(0,1.6); % node[right,black] {$y$};  

\begin{scope}[rotate=0]

  \def\myc{-0.5}
  \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc - 0.5*\x*\x}, {\x} );
  \draw [very thick, color=gray,samples=100,smooth, domain=-1:1]  plot ({1.5-\myc + 0.5*\x*\x}, {\x} );
  \node[below] at (-1,-1) {$r>r_0$} ;
  \draw[red,thick] (\myc,-1.3)--(\myc,1.3)  ;

  \def\myc{0}
  \draw [thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc - 0.5*\x*\x}, {\x} );
  \draw [very thick, color=gray,samples=100,smooth, domain=-1:1]  plot ({1.5-\myc + 0.5*\x*\x}, {\x} );  
   \node[below]  at (-0.25,-1.3) {$r=r_0$} ;
  \draw[red,thick] (\myc,-1.3)--(\myc,1.3);

  \def\myc{0.5}
   \draw [thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc -0.5* \x*\x}, {\x} );
  \draw [very thick, color=gray,samples=100,smooth, domain=-1:1]  plot ({1.5-\myc + 0.5*\x*\x}, {\x} );
   \node[below] at (0.25,-1) {$r<r_0$} ;
  \draw[red,thick] (\myc,-1.3)--(\myc,1.3) ;


    \fill (0,0) circle (1pt) node[below right] {$0$};
    \fill (-1,0) circle (1pt) node[below] {$\ol\omega$};
%    \fill (40:1) circle (1pt) node[right] {$\alpha$};
    \draw (0,0)--(1,0);     
\end{scope}

\end{tikzpicture}

==> pic-link-16.tex <==
\begin{tikzpicture}[scale=1]

     \draw[->,>=latex,thick, gray] (-1.5,0)--(2,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-2.3)--(0,2.3); % node[right,black] {$y$};  

\begin{scope}[rotate=0]

  \draw[thick, color=blue] (.5,-2)
.. controls +(-1.5,1) and +(0,-0.5) .. (.2,0)
.. controls +(0,0.5) and +(-1.5,-1) .. (0.5,2);
 \draw[red,thick] (0,-1.9)--(0,1.9)  ;

 \node[below] at (-1,-1) {$r<r_0$} ;
  
\end{scope}

\end{tikzpicture}

==> pic-link-17.tex <==
\begin{tikzpicture}[scale=1]

     \draw[->,>=latex,thick, gray] (-1.5,0)--(2,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-2.3)--(0,2.3); % node[right,black] {$y$};  

\begin{scope}[rotate=0]

  \draw[thick, color=blue] (.5,-2)
.. controls +(-1.5,1) and +(0,-0.5) .. (0,0)
.. controls +(0,0.5) and +(-1.5,-1) .. (0.5,2);
 \draw[red,thick] (0,-1.9)--(0,1.9)  ;

 \node[below] at (-1,-1) {$r=r_0$} ;
  
\end{scope}

\end{tikzpicture}

==> pic-link-18.tex <==
\begin{tikzpicture}[scale=1]

     \draw[->,>=latex,thick, gray] (-1.5,0)--(2,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-2.3)--(0,2.3); % node[right,black] {$y$};  

\begin{scope}[rotate=0]

  \draw[thick, color=blue] (.5,-2)
.. controls +(-1.5,1) and +(0,-0.5) .. (-0.2,0)
.. controls +(0,0.5) and +(-1.5,-1) .. (0.5,2);
 \draw[red,thick] (0,-1.9)--(0,1.9)  ;

 \node[below] at (-1,-1) {$r>r_0$} ;
  
\end{scope}

\end{tikzpicture}

==> pic-link-19.tex <==
\begin{tikzpicture}[scale=1]

\begin{scope}[xshift=-4cm]

     \draw[->,>=latex,thick, gray] (-1.5,0)--(1,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.2)--(0,1.3); % node[right,black] {$y$};  
    \node at (0.5,-1) {$\kappa<0$};
  \def\myc{-0.5}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\x} );

\draw[->,>=latex,thick] (-0.5,-1.5)--(-0.5,-3.5) node[midway,left]{$t\mapsto t^ 2$};

\begin{scope}[yshift=-5cm]
     \draw[->,>=latex,thick, gray] (-1.5,0)--(1,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.2)--(0,1.3); % node[right,black] {$y$};  
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );
\end{scope}

\end{scope}


\begin{scope}[xshift=0cm]

     \draw[->,>=latex,thick, gray] (-1.5,0)--(1,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.2)--(0,1.3); % node[right,black] {$y$};  
    \node at (0.5,-1) {$\kappa=0$};
  \def\myc{0}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\x} );

\draw[->,>=latex,thick] (-0.5,-1.5)--(-0.5,-3.5) node[midway,left]{$t\mapsto t^ 2$};

\begin{scope}[yshift=-5cm]
     \draw[->,>=latex,thick, gray] (-1.5,0)--(1,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.2)--(0,1.3); % node[right,black] {$y$};  
   \draw [very thick, color=blue,samples=100,smooth, domain=-1.05:1.05]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );
\end{scope}

\end{scope}

\begin{scope}[xshift=4cm]

     \draw[->,>=latex,thick, gray] (-1.5,0)--(1,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.2)--(0,1.3); % node[right,black] {$y$};  
    \node at (0.5,-1) {$\kappa>0$};
  \def\myc{0.5}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\x} );

\draw[->,>=latex,thick] (-0.5,-1.5)--(-0.5,-3.5) node[midway,left]{$t\mapsto t^ 2$};

\begin{scope}[yshift=-5cm]
     \draw[->,>=latex,thick, gray] (-1.5,0)--(1,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.2)--(0,1.3); % node[right,black] {$y$};  
   \draw [very thick, color=blue,samples=100,smooth, domain=-1.15:1.15]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );
\end{scope}

\end{scope}

\end{tikzpicture}


==> pic-link-20.tex <==
\begin{tikzpicture}[scale=2]


     \draw[->,>=latex,thick, gray] (-1.6,0)--(1.6,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.6)--(0,1.6); % node[right,black] {$y$};  

\begin{scope}[rotate=-20]

%   \def\myc{-0.5}
%    \draw [thick, color=gray,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\x} );
%   \draw[red,thick] (\myc,-1.3)--(\myc,1.3) node[pos=0, below] {$r<r_0$}  ;
% 
  \def\myc{0}
%    \draw [thick, color=gray,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\x} );    
   \draw[red,thick] (\myc,-1.3)--(\myc,1.3) node[pos=0, below] {$r=r_0$} ;

  \def\myc{0.5}
  \draw [thick, color=blue,samples=100,smooth, domain=-1.1:1.1]  plot ({\myc - \x*\x}, {\x} ) ;

  \draw[red,thick] (\myc,-1.3)--(\myc,1.3) node[pos=0, below] {$r>r_0$};

  \node[green!60!black] at (-0.9,1.1) {$t \to {+\infty}$};
  \node[green!60!black] at (-0.9,-1.1) {$t \to {-\infty}$};
  \fill[green!60!black] (0,0.71) circle (1pt) node[right] {$t_{+}$};
  \fill[green!60!black] (0,-0.71) circle (1pt) node[below right] {$t_{-}$};
  \fill[green!60!black] (\myc,0) circle (1pt) node[right] {$t_{0}$};

    \fill (0,0) circle (1pt) node[below right] {$0$};
    \fill (1,0) circle (1pt) node[right] {$\ol\omega$};
    \fill (40:1) circle (1pt) node[right] {$\omega$};
    \draw (0,0)--(1,0);

  \node at (-1.5,0.5) {Case $\mathcal{E}$};
\end{scope}


\begin{scope}[xshift=4cm]
     \draw[->,>=latex,thick, gray] (-1.6,0)--(1.6,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.6)--(0,1.6); % node[right,black] {$y$};  

\begin{scope}[rotate=-20]

%   \def\myc{-0.5}
%    \draw [thick, color=gray,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\x} );
%   \draw[red,thick] (\myc,-1.3)--(\myc,1.3) node[pos=0, below] {$r<r_0$}  ;
% 
  \def\myc{0}
%    \draw [thick, color=gray,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\x} );    
   \draw[red,thick] (\myc,-1.3)--(\myc,1.3) node[pos=0, below] {$r=r_0$} ;

  \def\myc{0.5}
  \draw [thick, color=blue,samples=100,smooth, domain=-1.1:1.1]  plot ({\myc - \x*\x}, {\x} ) ;

  \draw[red,thick] (\myc,-1.3)--(\myc,1.3) node[pos=0, below] {$r<r_0$}  ;

  \node[green!60!black] at (-0.9,1.1) {$t \to {+\infty}$};
  \node[green!60!black] at (-0.9,-1.1) {$t \to {-\infty}$};
  \fill[green!60!black] (0,0.71) circle (1pt) node[right] {$t_{+}$};
  \fill[green!60!black] (0,-0.71) circle (1pt) node[below right] {$t_{-}$};
  \fill[green!60!black] (\myc,0) circle (1pt) node[right] {$t_{0}$};

    \fill (0,0) circle (1pt) node[below right] {$0$};
    \fill (-1,0) circle (1pt) node[left] {$\ol\omega$};
    \fill (40:-1) circle (1pt) node[left] {$\omega$};

    \draw (0,0)--(-1,0);    
   \node at (-1.5,0.5) {Case $\mathcal{H}$};
\end{scope}
\end{scope}

\end{tikzpicture}

==> pic-link-21.tex <==
\begin{tikzpicture}[scale=1.2]



\begin{scope}[xshift=0cm]

     \draw[->,>=latex,thick, gray] (-1.6,0)--(1.6,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.6)--(0,1.6); % node[right,black] {$y$};  

  \def\myc{0.5}
  \draw [very thick, color=blue,samples=100,smooth, domain=-1.1:1.1]  plot ({\myc - \x*\x}, {\x} ) ;

  \node[green!60!black] at (-0.9,1.3) {$t \to {+\infty}$};
  \node[green!60!black] at (-0.9,-1.3) {$t \to {-\infty}$};
  \fill[green!60!black] (0,0.71) circle (1pt) node[above right] {$t_{+}$};
  \fill[green!60!black] (0,-0.71) circle (1pt) node[below right] {$t_{-}$};
  \fill[green!60!black] (\myc,0) circle (1pt) node[below right] {$t_{0}$};

    \fill (0,0) circle (1pt) node[below right] {$0$};

  \node at (-1.5,0.5) {Case $\mathcal{E}$};

\draw[->,>=latex,thick] (-0.5,-1.5)--(-0.5,-3.5) node[midway,left]{$t\mapsto t^ 2$};

\begin{scope}[yshift=-5cm]
     \draw[->,>=latex,thick, gray] (-1.5,0)--(1.6,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.6)--(0,1.6); % node[right,black] {$y$};  
  \def\myc{0.7}

   \draw [very thick, color=blue,samples=100,smooth, domain=-1.2:-0.9]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );
    \draw [very thick, color=blue,samples=100,smooth, domain=-0.75:1.2]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );


  \node[green!60!black] at (-0.9,1.1) {$(t \to {-\infty})^2$};
  \node[green!60!black] at (-0.9,-1.1) {$(t \to {+\infty})^2$};
  \fill[green!60!black] (-0.21,0) circle (1.5pt) node (wr1) {};
  \node[red, below=5pt] at (-0.21,0) {$\boxplus$};
  \node[green!60!black] (wr2) at (1,1) {$t_+^2=t_-^2$};
  \draw[dashed, green!20!black,->] (wr2) .. controls +(left:5mm) and +(up:5mm).. (wr1);
% [above=7pt] {$t_{+}^2 = t_{-}^2$}node[red, below=5pt]{$\boxplus$};
  \fill[green!60!black] (\myc*\myc,0) circle (1pt) node[below right] {$t_{0}^2$};

\end{scope}

\end{scope}


\begin{scope}[xshift=5cm]

     \draw[->,>=latex,thick, gray] (-1.6,0)--(1.6,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.6)--(0,1.6); % node[right,black] {$y$};  

  \def\myc{0.5}
  \draw [very thick, color=blue,samples=100,smooth, domain=-1.1:1.1]  plot ({\myc - \x*\x}, {\x} ) ;

  \node[green!60!black] at (-0.9,1.3) {$t \to {+\infty}$};
  \node[green!60!black] at (-0.9,-1.3) {$t \to {-\infty}$};
  \fill[green!60!black] (0,0.71) circle (1pt) node[above right] {$t_{+}$};
  \fill[green!60!black] (0,-0.71) circle (1pt) node[below right] {$t_{-}$};
  \fill[green!60!black] (\myc,0) circle (1pt) node[below right] {$t_{0}$};

    \fill (0,0) circle (1pt) node[below right] {$0$};

  \node at (-1.5,0.5) {Case $\mathcal{H}$};

\draw[->,>=latex,thick] (-0.5,-1.5)--(-0.5,-3.5) node[midway,left]{$t\mapsto t^ 2$};

\begin{scope}[yshift=-5cm]
     \draw[->,>=latex,thick, gray] (-1.5,0)--(1.6,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.6)--(0,1.6); % node[right,black] {$y$};  
  \def\myc{0.7}

   \draw [very thick, color=blue,samples=100,smooth, domain=-1.2:+0.75]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );
    \draw [very thick, color=blue,samples=100,smooth, domain=0.9:1.2]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );


  \node[green!60!black] at (-0.9,1.1) {$(t \to {-\infty})^2$};
  \node[green!60!black] at (-0.9,-1.1) {$(t \to {+\infty})^2$};
  \fill[green!60!black] (-0.21,0) circle (1.5pt) node (wrr1) {};
  %\node[red, below=5pt]{$\boxplus$};
  \node[green!60!black] (wrr2) at (1,1) {$t_+^2=t_-^2$};
  \draw[dashed, green!20!black,->] (wrr2) .. controls +(left:5mm) and +(up:5mm).. (wrr1);
  %\fill[green!60!black] (-0.21,0) circle (1.5pt) node[above=7pt] {$t_{+}^2 = t_{-}^2$}
\node[red, below=5pt] at (-0.21,0){$\boxminus$};
  \fill[green!60!black] (\myc*\myc,0) circle (1pt) node[below right] {$t_{0}^2$};

\end{scope}

\end{scope}


\end{tikzpicture}


==> pic-link-22.tex <==
\begin{tikzpicture}[scale=2]


     \draw[->,>=latex,thick, gray] (-1.6,0)--(1.6,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.6)--(0,1.6); % node[right,black] {$y$};  

\begin{scope}[rotate=-20]


  \def\myc{0.5}
  \draw [thick, color=blue,samples=100,smooth, domain=-1.1:1.1]  plot ({\myc - \x*\x}, {\x} ) ;

  \draw[red,thick] (\myc,-1.3)--(\myc,1.3) node[pos=0, below] {$r>r_0$};

  \fill[green!60!black] (\myc,0) circle (1pt) node[right] {$t_{0}$};

    \fill (0,0) circle (1pt) node[below right] {$0$};
    \fill (1,0) circle (1pt) node[right] {$\ol\omega$};
    \draw (0,0)--(1,0);

  \node at (-1.5,0.5) {Case $\mathcal{E}$};
\end{scope}


\begin{scope}[xshift=4cm]
     \draw[->,>=latex,thick, gray] (-1.6,0)--(1.6,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.6)--(0,1.6); % node[right,black] {$y$};  

\begin{scope}[rotate=-20]

  \def\myc{0.5}
  \draw [thick, color=blue,samples=100,smooth, domain=-1.1:1.1]  plot ({\myc - \x*\x}, {\x} );

  \draw[red,thick] (\myc,-1.3)--(\myc,1.3) node[pos=0, below] {$r<r_0$}  ;


  \fill[green!60!black] (\myc,0) circle (1pt) node[right] {$t_{0}$};

    \fill (0,0) circle (1pt) node[below right] {$0$};
    \fill (-1,0) circle (1pt) node[left] {$\ol\omega$};

    \draw (0.5,0)--(-1,0);    
   \node at (-1.5,0.5) {Case $\mathcal{H}$};
\end{scope}
\end{scope}

\end{tikzpicture}

==> pic-link-23.tex <==
\begin{tikzpicture}[scale=1.3]

\begin{scope}[xshift=0cm]
   \node at (-1.5,0.5) {Case $\mathcal{E}$};
     \draw[->,>=latex,thick, gray] (-1.4,0)--(2,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.4)--(0,1.4); % node[right,black] {$y$};  
  \def\myc{0.7}

   \draw [very thick, color=blue,samples=100,smooth, domain=-1.2:-0.9]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );
    \draw [very thick, color=blue,samples=100,smooth, domain=-0.75:1.2]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );


%   \fill[green!60!black] (-0.21,0) circle (1.5pt) node[above=7pt] {$t_{+1}^2 = t_{-1}^2$}node[red, below=5pt]{$\boxplus$};
  \fill[green!60!black] (\myc*\myc,0) circle (1pt); % node[below right] {$t_{0}^2$};
  \draw [->,>=latex,thick, green!60!black] (\myc*\myc,0)--+(0,1)
node[pos=0, below right, red]{$\oplus$} node[left]{$v$};
  \draw [->,>=latex,thick, green!60!black] (\myc*\myc,0)--+(1,0) node[above]{$w$};
\end{scope}

\begin{scope}[xshift=5cm]
   \node at (-1.5,0.5) {Case $\mathcal{H}$};

     \draw[->,>=latex,thick, gray] (-1.4,0)--(2,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-1.4)--(0,1.4); % node[right,black] {$y$};  
  \def\myc{0.7}

   \draw [very thick, color=blue,samples=100,smooth, domain=-1.2:+0.75]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );
    \draw [very thick, color=blue,samples=100,smooth, domain=0.9:1.2]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );


%  \fill[green!60!black] (-0.21,0) circle (1.5pt) node[above=7pt] {$t_{+1}^2 = t_{-1}^2$} node[red, below=5pt]{$\boxminus$};
  \fill[green!60!black] (\myc*\myc,0) circle (1pt); % node[below right] {$t_{0}^2$};
  \draw [->,>=latex,thick, green!60!black] (\myc*\myc,0)--+(0,-1)
node[pos=0, below right, red]{$\ominus$} node[left]{$v$};
  \draw [->,>=latex,thick, green!60!black] (\myc*\myc,0)--+(1,0) node[above]{$w$};
\end{scope}



\end{tikzpicture}

==> pic-link-24.tex <==
\begin{tikzpicture}[scale=1.1]

\begin{scope}[xshift=0cm]

%      \draw[->,>=latex,thick, gray] (-1.5,0)--(1,0); % node[below,black] {$x$};
%      \draw[->,>=latex,thick, gray] (0,-1.2)--(0,1.3); % node[right,black] {$y$};  
    \node at (-1.5,0) {$r<r_0$};
  \def\myc{0.8}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({-\x*\x}, {\x} );


  \coordinate (P1) at (-0.25,0.5);
  \draw[thick,red] (P1)--+(0.7,-0.7)--+(-0.7,0.7) ;
  \fill[green!60!black] (P1) circle (2pt) node[above right] {$P_1(r)$};

  \coordinate (P2) at (-0.25,-0.5);
  \draw[thick,red] (P2)--+(-0.7,-0.7)--+(0.7,0.7) ;
  \fill[green!60!black] (P2) circle (2pt) node[below right] {$P_2(r)$};

\draw[->,>=latex,thick] (-0.5,-1.5)--(-0.5,-3) node[midway,right]{$\pi_r$};

\begin{scope}[yshift=-4cm]
%      \draw[->,>=latex,thick, gray] (-1.5,0)--(1,0); % node[below,black] {$x$};
%      \draw[->,>=latex,thick, gray] (0,-1.2)--(0,1.3); % node[right,black] {$y$};  
   \draw [very thick, color=blue,samples=100,smooth, domain=-1.25:1.25]  plot ({0.5 - \x*\x}, {\myc*\x-\x*\x*\x} );

  \coordinate (Q1) at (0.22,0.28);
  \draw[thick,red] (Q1)--+(1,0)--+(-1,0) ;
  \fill[green!60!black] (Q1) circle (2pt) node[above left] {$Q_1(r)$};

  \coordinate (Q2) at (0.5,0);
  \draw[thick,red] (Q2)--+(0,1)--+(0,-1) ;
  \fill[green!60!black] (Q2) circle (2pt) node[below right] {$Q_2(r)$};

\end{scope}

\end{scope}

\begin{scope}[xshift=5cm]

%      \draw[->,>=latex,thick, gray] (-1.5,0)--(1,0); % node[below,black] {$x$};
%      \draw[->,>=latex,thick, gray] (0,-1.2)--(0,1.3); % node[right,black] {$y$};  
    \node at (-1.5,0) {$r=r_0$};
  \def\myc{0}
   \draw [very thick, color=blue,samples=100,smooth, domain=-1:1]  plot ({\myc - \x*\x}, {\x} );
  \draw[thick,red] (0,-1)--(0,1) ;
  \fill[green!60!black] (0,0) circle (2pt) node[right] {$P_0$};

\draw[->,>=latex,thick] (-0.5,-1.5)--(-0.5,-3) node[midway,right]{$\pi_{r_0}$};

\begin{scope}[yshift=-4cm]
%      \draw[->,>=latex,thick, gray] (-1.5,0)--(1,0); % node[below,black] {$x$};
%      \draw[->,>=latex,thick, gray] (0,-1.2)--(0,1.3); % node[right,black] {$y$};  
   \draw [very thick, color=blue,samples=100,smooth, domain=-1.05:1.05]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );

  \fill[green!60!black] (0,0) circle (2pt) node[right] {$Q_0$};
\end{scope}

\end{scope}



\end{tikzpicture}

==> pic-link-25.tex <==
%\usetikzlibrary{arrows.meta}
\usetikzlibrary{arrows,decorations.markings}
\begin{tikzpicture}[scale=1]

%            \pgfdeclareradialshading{glow}{\pgfpoint{0cm}{0cm}}{
% 			 color(0mm)=(white);
%  			color(3mm)=(white);
%  			color(7mm)=(black);
%  			color(10mm)=(black)
%			}
%
%			\begin{tikzfadingfrompicture}[name=glow fading]
%  				\shade [shading=glow] (0,0) circle (1);
%			\end{tikzfadingfrompicture}

% Basic trivial knot
% \newcommand{\knot}{
% (0,0)
% .. controls +(-1,1) and +(-1,-1) .. (0,2)
% .. controls +(1,1) and +(-1,1) .. (2,2)
% .. controls +(1,-1) and +(1,1) .. (2,0)
% .. controls +(-1,-1) and +(1,-1) .. (0,0)
% }

\newcommand{\knot}{
(0,0)
.. controls +(-1,1) and +(-0.5,-1) .. (0,2)
.. controls +(0.5,1) and +(-1,0.7) .. (2,2)
.. controls +(1,-0.7) and +(1,1) .. (1.5,0.5)
.. controls +(-1,-1) and +(1,-1) .. (0,0)
}

\begin{scope}[rotate=-10]
%\fill [ball color=gray!20] \knot;
\draw[thick, black] \knot;

\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=2.5,>=latex]{<}}},postaction={decorate}}}
    
\draw[myptr] (0,0)--+(+0.1,-0.1) node[below left]{$\gamma$};
%\node at (1,1) [fill=white,inner sep=8pt,path fading=glow fading]{$\mathcal{A}$};
 \end{scope}

       
\end{tikzpicture}

==> pic-link-26.tex <==
\def\myepsilon{0.2}
\newcommand{\pluscrossing}{
\draw[thick, black] (-1,1)--(1,-1);
\draw[thick, black] (-1,-1)--(-\myepsilon,-\myepsilon);
\draw[thick, black] (\myepsilon,\myepsilon)--(1,1);
}
\newcommand{\minuscrossing}{
\draw[thick, black] (1,1)--(-1,-1);
\draw[thick, black] (-1,1)--(-\myepsilon,\myepsilon);
\draw[thick, black] (\myepsilon,-\myepsilon)--(1,-1);
}
\newcommand{\knotbot}{
(-1,-1)
.. controls +(-1,-1) and +(-1,0) .. (0,-3.5)
.. controls +(1,0) and +(1,-1) .. (1,-1)
}

\newcommand{\knotleft}{
(-1,1)
.. controls +(-1,1) and +(1,1) .. (-4,1)
.. controls +(-1,-1) and +(-0.5,1) .. (-4.5,-4)
.. controls +(0.5,-1) and +(-1,1) .. (-1,-7)
}
\newcommand{\knotright}{
(1,1)
.. controls +(1,1) and +(-1,1) .. (4,1)
.. controls +(1,-1) and +(0.5,1) .. (4.5,-4)
.. controls +(-0.5,-1) and +(1,1) .. (1,-7)
}

\newcommand{\fillknotbot}{
(0,0)
--(-1,-1)
.. controls +(-1,-1) and +(-1,0) .. (0,-3.5)
.. controls +(1,0) and +(1,-1) .. (1,-1)
--cycle
}

\newcommand{\fillknottop}{
(0,0)--\knottop--(0,0)
-- (1,-1)
.. controls +(1,-1) and +(1,0) .. (0,-3.5)
.. controls +(-1,0) and +(-1,-1) .. (-1,-1)

}

\newcommand{\fillknot}{
(0,0)--\knottop--(0,0)
}


\begin{tikzpicture}[scale=0.3]
            \pgfdeclareradialshading{glow}{\pgfpoint{0cm}{0cm}}{
 			 color(0mm)=(white);
  			color(3mm)=(white);
  			color(7mm)=(black);
  			color(10mm)=(black)
			}

			\begin{tikzfadingfrompicture}[name=glow fading]
  				\shade [shading=glow] (0,0) circle (1);
			\end{tikzfadingfrompicture}

\begin{scope}[rotate=0]



% Diagram
\draw[thick, blue] \knotbot;
% plus crossing
\draw[thick, blue] (-1,1)--(1,-1);
\draw[thick, blue] (-1,-1)--(-\myepsilon,-\myepsilon);
\draw[thick, blue] (\myepsilon,\myepsilon)--(1,1);
\draw[thick, blue] \knotleft;
\draw[thick, blue] \knotright;
% semi plus crossing
\draw[thick, blue] (-1,-7)--(0,-8);
\draw[thick, blue] (-1,-1)--(-\myepsilon,-\myepsilon);
\draw[thick, blue] (\myepsilon,\myepsilon)--(1,1);
\draw[thick, blue] (\myepsilon,-8+\myepsilon)--(1,-7);

% Remaining diagram
\draw[thick, dashed, red] (-1,-9)--(-\myepsilon,-8-\myepsilon);
 \draw[thick, dashed, red] (0,-8)--(1,-9);

 \begin{scope}[yshift=-8cm]
  \draw[thick, dashed, red] \knotbot;
  \end{scope}

% Circuit label
\draw[->,>=latex,blue, very thick] (4.8,-2)--+(0,0.3) node[below right]{$\gamma$};

%\draw[->,>=latex,black] (0,-3.5)--+(-0.1,0) node[below left]{$\bar \gamma$};
\node at (0,-2) [blue,fill=white,inner sep=8pt,path fading=glow fading]{$A_2$};
\node at (0,-5) [blue,fill=white,inner sep=8pt,path fading=glow fading]{$A_1$};

\node at (0,-10) [red,fill=white,inner sep=8pt,path fading=glow fading]{$A'_1$};
\draw[->,>=latex,red, very thick, dashed] (0,-11.5)--+(-0.3,0) node[below right]{$\gamma'$};
\end{scope}


       
\end{tikzpicture}


==> pic-link-27.tex <==
\begin{tikzpicture}[scale=1]

\def\myepsilon{0.1}

\draw[thick, black] (-1,0.5)--(0,0);
\draw[->,>=latex,thick, black] (\myepsilon,\myepsilon/2)--(1,0.5);

\draw[thick, red] (-1,-0.5)--(-\myepsilon,-\myepsilon/2);
\draw[->,>=latex,thick, red] (0,0)--(1,-0.5);

\draw[gray] (-2.5,-1)--++(4,0)--++(1,2)--++(-4,0)--cycle;

\begin{scope}[yshift=2cm]
  \draw[thick, black] (-1,0.5)--(1,-0.5);
%  \draw[thin] (-1,-0.75)--(1,0.25);

  \draw[thick, black] (-1,-0.75)-- +(1.14,0.57) ;
  \draw[thick, black] (1,0.25)--+(-0.7,-0.35);

  \draw[thick, red] (-1,-0.75)-- +(1,0.5) node[midway, below] {$\tilde\alpha_i$};
  \draw[thick, red] (0,0)--(1,-0.5) node[midway, below right] {$\tilde\alpha_{i+1}$};

  \draw[thin,gray] (0,0)--+(-1,-0.1);
  \draw[thin,gray] (0,-0.25)--+(-1,-0.1);
 \draw[<->,thin,gray] (-1,-0.1)--(-1,-0.35) node[midway,left, black] {$\lambda_i$};
\end{scope}

\draw[thin, gray] (0,0)--+(0,2);

\fill[blue] (0,0)  circle (1.5pt) node[above, black]{$w_i$};

\node at (1.5,0) {$D_r$};
\node at (1.5,2) {$\tilde L_r$};
\node[red] at (1,-0.75) {$\gamma$};

\fill[blue] (0,2) circle (1.5pt);
\fill[blue] (0,1.75) circle (1.5pt);



\end{tikzpicture}

==> pic-link-28.tex <==
\begin{tikzpicture}[scale=2.5]



     \draw[->,>=latex,thick, gray] (-1,0)--(1.5,0); % node[below,black] {$x$};
     \draw[->,>=latex,thick, gray] (0,-0.7)--(0,0.7); % node[right,black] {$y$};  
  \def\myc{0.7}

   \draw [very thick, color=blue,samples=100,smooth, domain=-1.1:1.1]  plot ({\myc*\myc - \x*\x}, {\myc*\x-\x*\x*\x} );


%   \fill[green!60!black] (-0.21,0) circle (1.5pt) node[above=7pt] {$t_{+1}^2 = t_{-1}^2$}node[red, below=5pt]{$\boxplus$};
  \fill[green!60!black] (\myc*\myc-0.2,0) circle (1pt) node(mycircle) {};
  \node[green!60!black] (mycircle2) at (1,-0.5) {$\pi_r(\epsilon-\epsilon\eta)$};
  \draw[dashed,green!20!black,->] (mycircle2) ..controls +(left:5mm) .. (mycircle);
  \fill[green!60!black] (\myc*\myc,0) circle (1pt) node[above right] {$z_0=\pi_r(\epsilon)$};
%  \draw [->,>=latex,thick, green!60!black] (\myc*\myc,0)--+(0,1);
%node[pos=0, below right, red]{$\oplus$} node[left]{$v$};
  \draw [->,>=latex,thick, green!60!black] (\myc*\myc,0)--+(0.5,0) node[below]{$w$};

  

\end{tikzpicture}


==> pic-link-29.tex <==
% Need the following package :
%\usepackage{mathabx}

\def\myepsilon{0.2}
\newcommand{\pluscrossing}{
\draw[thick, black] (-1,1)--(1,-1);
\draw[thick, black] (-1,-1)--(-\myepsilon,-\myepsilon);
\draw[thick, black] (\myepsilon,\myepsilon)--(1,1);
}
\newcommand{\minuscrossing}{
\draw[thick, black] (1,1)--(-1,-1);
\draw[thick, black] (-1,1)--(-\myepsilon,\myepsilon);
\draw[thick, black] (\myepsilon,-\myepsilon)--(1,-1);
}

\newcommand{\knotbot}{
(-1,1)
.. controls +(-2,2) and +(0,2) .. (-4,-2)
.. controls +(0,-2) and +(-1,0) .. (0,-6)
.. controls +(1,0) and +(0,-2) .. (4,-2)
.. controls +(0,2) and +(2,2) .. (1,1)
}

\newcommand{\knotbotbis}{
(-1,-1)
.. controls +(-2,-2) and +(-0.5,1) .. (-1.5,-5)
.. controls +(0.5,-1) and +(-0.5,0) .. (0,-6)
.. controls +(0.5,0) and +(-0.5,-1) .. (1.5,-5)
.. controls +(0.5,1) and +(2,-2) .. (1,-1)
}

\begin{tikzpicture}[scale=0.5]

% First diagram \boxminus\ominus exterior crossing
\begin{scope}[xshift=0]
% Diagram
\draw[thick] \knotbotbis;
\minuscrossing;

% Circuit label
\draw[<-,>=latex, very thick] (2.2,-3.4)--+(0,0.3) node[right]{$\ominus$};
\node at (0,-1) {$\boxminus$};
\end{scope}


% Second diagram \boxminus\ominus exterior crossing
\begin{scope}[xshift=10cm]
% Diagram
\draw[thick] \knotbot;
\minuscrossing;

% Circuit label
\draw[<-,>=latex, very thick] (4,-2)--+(0,0.3) node[right]{$\ominus$};
\node at (0,-1) {$\boxminus$};
\end{scope}

       
\end{tikzpicture}


==> pic-link-30.tex <==
% Need the following package :
%\usepackage{mathabx}

\def\myepsilon{0.2}
\newcommand{\pluscrossing}{
\draw[thick, black] (-1,1)--(1,-1);
\draw[thick, black] (-1,-1)--(-\myepsilon,-\myepsilon);
\draw[thick, black] (\myepsilon,\myepsilon)--(1,1);
}
\newcommand{\minuscrossing}{
\draw[thick, black] (1,1)--(-1,-1);
\draw[thick, black] (-1,1)--(-\myepsilon,\myepsilon);
\draw[thick, black] (\myepsilon,-\myepsilon)--(1,-1);
}

\newcommand{\knotmiddle}{
\draw[thick]
(-1,-1)
.. controls +(-0.5,-0.5) and +(0,0.5) .. (-1.5,-2.5)
.. controls +(0,-0.5) and +(-0.5,0.5) .. (-1,-4);
\draw[thick]
(1,-1)
.. controls +(0.5,-0.5) and +(0,0.5) .. (1.5,-2.5)
.. controls +(0,-0.5) and +(0.5,0.5) .. (1,-4);
\draw[dashed,blue] (0,-2.5) ellipse (1 and 2);
\node[blue] at (0,-2.5) {$\ominus$};
}

\newcommand{\knotabove}{
\draw[thick] (-1,1) .. controls +(-0.5,0.5) and +(0,-0.5) .. (-1.5,3);
\draw[thick] (1,1) .. controls +(0.5,0.5) and +(0,-0.5) .. (1.5,3);
\draw[dashed,blue] (-1.2,3.1)
.. controls +(0,-0.5) and +(-0.5,0) .. (0,0.5)
.. controls +(0.5,0) and +(0,-0.5) .. (1.2,3.1);
\node[blue] at (0,2) {$\oplus$};
}

\newcommand{\knotbelow}{
\draw[thick] (-1,-6) .. controls +(-0.5,-0.5) and +(0,0.5) .. (-1.5,-8);
\draw[thick] (1,-6) .. controls +(0.5,-0.5) and +(0,0.5) .. (1.5,-8);
\draw[dashed,blue] (-1.2,-8.1)
.. controls +(0,0.5) and +(-0.5,0) .. (0,-5.5)
.. controls +(0.5,0) and +(0,0.5) .. (1.2,-8.1);
\node[blue] at (0,-7) {$\oplus$};
}

\begin{tikzpicture}[scale=0.5]

% First diagram 
\begin{scope}[xshift=0]
  \minuscrossing;
  \begin{scope}[yshift=-5cm]
     \pluscrossing;
  \end{scope}
  \knotmiddle;
  \knotabove;
  \knotbelow;

% Circuit label
\draw[<-,>=latex, very thick] (1.5,-2.5)--+(0,0.3);
\draw[->,>=latex, very thick] (-1.5,-2.5)--+(0,0.3);
 \node[red] at (1,0) {$\boxminus$};
 \node[red] at (1,-5) {$\boxplus$};
\end{scope}


% Second diagram 
\begin{scope}[xshift=10cm]
  \minuscrossing;
  \begin{scope}[yshift=-5cm]
     \minuscrossing;
  \end{scope}
  \knotmiddle;
  \knotabove;
  \knotbelow;

% Circuit label
\draw[<-,>=latex, very thick] (1.5,-2.5)--+(0,0.3);
\draw[->,>=latex, very thick] (-1.5,-2.5)--+(0,0.3);
 \node[red] at (1,0) {$\boxminus$};
 \node[red] at (1,-5) {$\boxminus$};
\end{scope}

       
\end{tikzpicture}


==> pic-link-31.tex <==
% Need the following package :
%\usepackage{mathabx}

\def\myepsilon{0.2}
\newcommand{\pluscrossing}{
\draw[thick, black] (-1,1)--(1,-1);
\draw[thick, black] (-1,-1)--(-\myepsilon,-\myepsilon);
\draw[thick, black] (\myepsilon,\myepsilon)--(1,1);
}
\newcommand{\minuscrossing}{
\draw[thick, black] (1,1)--(-1,-1);
\draw[thick, black] (-1,1)--(-\myepsilon,\myepsilon);
\draw[thick, black] (\myepsilon,-\myepsilon)--(1,-1);
}
\newcommand{\singularcrossing}{
\draw[thick, black] (1,1)--(-1,-1);
\draw[thick, black] (-1,1)--(1,-1);
\fill (0,0) circle (4pt);
}

\newcommand{\knotmiddle}{
\draw[thick]
(-1,-1)
.. controls +(-0.5,-0.5) and +(0,0.5) .. (-1.5,-2.5)
.. controls +(0,-0.5) and +(-0.5,0.5) .. (-1,-4);
\draw[thick]
(1,-1)
.. controls +(0.5,-0.5) and +(0,0.5) .. (1.5,-2.5)
.. controls +(0,-0.5) and +(0.5,0.5) .. (1,-4);
\draw[dashed,blue] (0,-2.5) ellipse (1 and 2);
\node[blue] at (0,-2.5) {$\ominus$};
}

\newcommand{\knotabove}{
\draw[thick] (-1,1) .. controls +(-0.5,0.5) and +(0,-0.5) .. (-1.5,3);
\draw[thick] (1,1) .. controls +(0.5,0.5) and +(0,-0.5) .. (1.5,3);
}

\newcommand{\knotbelow}{
\draw[thick] (-1,-6) .. controls +(-0.5,-0.5) and +(0,0.5) .. (-1.5,-8);
\draw[thick] (1,-6) .. controls +(0.5,-0.5) and +(0,0.5) .. (1.5,-8);
}

\begin{tikzpicture}[scale=0.4]

% First diagram 
\begin{scope}[xshift=0cm]
  \minuscrossing;
  \begin{scope}[yshift=-5cm]
     \singularcrossing;
  \end{scope}
  \knotmiddle;
  \knotabove;
  \knotbelow;

\draw[dashed,blue] (-1.2,3.1)
.. controls +(0,-0.5) and +(-0.5,0) .. (0,0.5)
.. controls +(0.5,0) and +(0,-0.5) .. (1.2,3.1);

\draw[dashed,blue] (-1.2,-8.1)
.. controls +(0,0.5) and +(-0.5,0) .. (0,-5.5)
.. controls +(0.5,0) and +(0,0.5) .. (1.2,-8.1);


% Circuit label
\draw[<-,>=latex, very thick] (1.5,-2.5)--+(0,0.3);
\draw[->,>=latex, very thick] (-1.5,-2.5)--+(0,0.3);
 \node[red] at (1,0) {$\boxminus$};
\end{scope}


% Second diagram 
\begin{scope}[xshift=7cm]
  \minuscrossing;
  \begin{scope}[yshift=-5cm]
     \singularcrossing;
  \end{scope}
  \knotabove;
  \knotbelow;

\draw[thick] (1,-1) .. controls +(0.5,-0.5) and +(0,0.5) .. (1.5,-2.5)
.. controls +(0,-0.5) and +(0.5,0.5) .. (1,-4);

    \begin{scope}[xshift=-1.5cm,yshift=-1.5cm,scale=0.5]
     \minuscrossing;
  \end{scope}

\draw[thick] (-2,-1) .. controls +(-0.25,0.25) and +(0,0.5) .. (-2.5,-1.5)
.. controls +(0,-0.5) and +(-0.25,-0.25) .. (-2,-2);

\draw[thick] (-1,-2) .. controls +(0.5,-0.5) and +(-0.50,0.5) .. (-1,-4);

% Circuit label
\draw[<-,>=latex, very thick] (1.5,-2.5)--+(0,0.3);
\draw[->,>=latex, very thick] (-1.13,-3.6)--+(0,0.3);
% \node[red] at (1,0) {$\boxminus$};
\end{scope}


% Third diagram
\begin{scope}[xshift=14cm]
  \minuscrossing;
  \begin{scope}[yshift=-5cm]
     \singularcrossing;
  \end{scope}
  \knotabove;

\draw[thick] (-1,-1)
 .. controls +(-1,-1) and +(-0.5,0.5) .. (1.1,-3.9) 
.. controls +(0.5,-0.5) and +(0.5,0.5) .. (1.1,-6.1)
.. controls +(-0.5,-0.5) and +(0.5,-0.5) .. (-1.1,-6.1)
.. controls +(-0.5,0.5) and +(-0.5,0.5) .. (-1,-4);

\draw[thick]
(1,-1)
.. controls +(0.5,-0.5) and +(0,0.5) .. (1.5,-2.5)
.. controls +(0,-0.5) and +(0.5,0.5) .. (1.2,-3.8);

\draw[thick] (-1.2,-6.2) .. controls +(-0.5,-0.5) and +(0,0.5) .. (-1.5,-8);
\draw[thick] (1.2,-6.2) .. controls +(0.5,-0.5) and +(0,0.5) .. (1.5,-8);

% Circuit label
\draw[<-,>=latex, very thick] (1.5,-2.5)--+(0,0.3);
\draw[->,>=latex, very thick] (-1.19,-1.6)--+(0,0.3);
% \node[red] at (1,0) {$\boxminus$};
\end{scope}

% Fourth diagram
\begin{scope}[xshift=21cm]

  \begin{scope}[yshift=-5cm]
     \singularcrossing;
  \end{scope}
  \knotabove;

\draw[thick] (1,1)
 .. controls +(-1,-1) and +(-0.5,0.5) .. (1.5,-2) 
.. controls +(0.5,-0.5) and +(0.5,0.5) .. (1.1,-6.1)
.. controls +(-0.5,-0.5) and +(0.5,-0.5) .. (-1.1,-6.1)
.. controls +(-0.5,0.5) and +(-0.5,0.5) .. (-1,-4);

\draw[thick]
(-1,1)
.. controls +(0.5,-0.5) and +(-0.5,1) .. (0.25,-1.5)
.. controls +(0.5,-1) and +(0.5,0.5) .. (1,-4);

\draw[thick] (-1.2,-6.2) .. controls +(-0.5,-0.5) and +(0,0.5) .. (-1.5,-8);
\draw[thick] (1.2,-6.2) .. controls +(0.5,-0.5) and +(0,0.5) .. (1.5,-8);

% Circuit label
\draw[<-,>=latex, very thick] (1.7,-4)--+(0,0.3);
\draw[->,>=latex, very thick] (0.26,-1.6)--+(-0.15,0.3);

\draw[dashed,blue] (0,-5.9) ellipse (0.6 and 0.35);
\node[blue] at (0,-5.9) {$\oplus$};

\draw[dashed,blue] (1.7,3.1)
.. controls +(0,-2) and +(0,0.5) .. (1,-0.5)
.. controls +(0,-0.5) and +(0,0.5) .. (2,-2.5)
.. controls +(0,-0.5) and +(0,-0.5) .. (1.7,-8);

\draw[dashed,blue] (-1.7,3.1)
.. controls +(0,-3) and +(0,0.5) .. (0.5,-3.5)
.. controls +(0,-0.5) and +(0,0.5) .. (-2,-3.5)
.. controls +(0,-0.5) and +(0,-0.5) .. (-1.7,-8);
\end{scope}


\draw[->,>=latex, very thick,red] (2,1.5)--(5,1.5) node[midway, above]{$\mathbf{\Omega}_1^{\uparrow\boxplus\oplus}$}; 
\draw[->,>=latex, very thick,red] (9,1.5)--(12,1.5) node[midway, above]{$\mathbf{\Omega}_3$};      
 \draw[->,>=latex, very thick,red] (16,1.5)--(19,1.5) node[midway, above]{$\mathbf{\Omega}_2$};     
\end{tikzpicture}


==> pic-link-32.tex <==
\def\myepsilon{0.2}
\newcommand{\pluscrossing}{
\draw (-1,1)--(1,-1);
\draw  (-1,-1)--(-\myepsilon,-\myepsilon);
\draw (\myepsilon,\myepsilon)--(1,1);
}
\newcommand{\minuscrossing}{
\draw (1,1)--(-1,-1);
\draw (-1,1)--(-\myepsilon,\myepsilon);
\draw (\myepsilon,-\myepsilon)--(1,-1);
}
\newcommand{\knotbot}{
(-1,-1)
.. controls +(-1,-1) and +(-1,0) .. (0,-3.5)
.. controls +(1,0) and +(1,-1) .. (1,-1)
}

\newcommand{\knotleft}{
(-1,1)
.. controls +(-1,1) and +(1,1) .. (-4,1)
.. controls +(-1,-1) and +(-0.5,1) .. (-4.5,-4)
.. controls +(0.5,-1) and +(-1,1) .. (-1,-7)
}
\newcommand{\knotright}{
(1,1)
.. controls +(1,1) and +(-1,1) .. (4,1)
.. controls +(1,-1) and +(0.5,1) .. (4.5,-4)
.. controls +(-0.5,-1) and +(1,1) .. (1,-7)
}

\newcommand{\fillknotbot}{
(0,0)
--(-1,-1)
.. controls +(-1,-1) and +(-1,0) .. (0,-3.5)
.. controls +(1,0) and +(1,-1) .. (1,-1)
--cycle
}

\newcommand{\fillknottop}{
(0,0)--\knottop--(0,0)
-- (1,-1)
.. controls +(1,-1) and +(1,0) .. (0,-3.5)
.. controls +(-1,0) and +(-1,-1) .. (-1,-1)
}

\newcommand{\fillknot}{
(0,0)--\knottop--(0,0)
}




% 			\begin{tikzfadingfrompicture}[name=glow fading]
%   				\shade [shading=glow] (0,0) circle (1);
% 			\end{tikzfadingfrompicture}


\begin{tikzpicture}[scale=0.3]
\begin{scope}[rotate=130, blue, very thick]

\draw \knotbot; 
\pluscrossing;
\draw \knotleft;
\draw \knotright;


    \begin{scope}[yshift=-8cm]
         \pluscrossing;
         \draw \knotbot;
   \end{scope}

\end{scope}


       
\end{tikzpicture}


==> stoimenow.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{scope}[every node/.style={sloped,allow upside down}]
\draw (0.5,-0.5) -- ++ (0,-1.1) -- ++(0.3,-0.3) --  ++(0,-1.4) ++ (-0.3,0.0) -- ++(0,1.4) -- ++ (0.1,0.1) ++ (0.1,0.1) -- ++(0.1,0.1) -- node{\midarrow} ++ (0,1.1);
\draw (-0.8,-0.5) -- ++ (0,-1.1) -- ++(0.3,-0.3) -- ++(0,-1.4) ++ (-0.3,0.0) -- ++(0,1.4) -- ++ (0.1,0.1) ++ (0.1,0.1) -- ++(0.1,0.1) -- ++ (0,1.1);
\draw (0.5,-3.9) -- ++ (0,-1.1) -- ++(0.3,-0.3) -- ++(0,-0.5) ++ (-0.3,0.0) -- ++(0,0.5) -- ++ (0.1,0.1) ++ (0.1,0.1) -- ++(0.1,0.1) -- ++ (0,1.1);
\draw (-0.8,-3.9) -- ++ (0,-1.1) -- ++(0.3,-0.3) -- ++(0,-0.5) ++ (-0.3,0.0) -- ++(0,0.5) -- ++ (0.1,0.1) ++ (0.1,0.1) -- ++(0.1,0.1) -- ++ (0,1.1);
%
%
\draw (0.8,4) -- ++ (0,-1.7) -- ++(0.3,-0.3) -- ++(0,-1.4) ++ (-0.3,0.0) -- ++(0,1.4) -- ++ (0.1,0.1) ++ (0.1,0.1) -- ++(0.1,0.1) -- ++ (0,1.7);
\draw (-1.1,4) -- ++ (0,-1.7) -- ++(0.3,-0.3) -- ++(0,-1.4) ++ (-0.3,0.0) -- ++(0,1.4) -- ++ (0.1,0.1) ++ (0.1,0.1) -- ++(0.1,0.1) -- ++ (0,1.7);
\draw (-0.15,6) -- ++ (0,-0.3) -- ++(0.3,-0.3) -- ++(0,-1.4) ++ (-0.3,0.0) -- ++(0,1.4) -- ++ (0.1,0.1) ++ (0.1,0.1) -- ++(0.1,0.1) -- ++ (0,0.3);
%\draw (-1.1,6.4) -- ++ (0,-0.7) -- ++(0.3,-0.3) -- ++(0,-1.4) ++ (-0.3,0.0) -- ++(0,1.4) -- ++ (0.1,0.1) ++ (0.1,0.1) -- ++(0.1,0.1) -- ++ (0,0.7);
%
\draw (1.5,0.2) -- ++ (1.05,0.0) -- ++ (0.4,-0.4) -- ++ (1,0) ++ (0,0.4) -- ++(-0.5,0);
\draw[->] (2.55,0.2) -- ++ (-0.4,0.0);
\draw[color=red, densely dashed,<-] (3.45,0.2) -- ++ (-0.5,0) -- ++ (-0.15,-0.15)  ++ (-0.1,-0.1) -- ++(-0.15,-0.15) -- ++(-0.5,0);
%
\draw (-3.7,0.4) -- ++ (0.9,0.0) -- ++ (0.3,-0.3) -- ++ (1,0) ++ (0,0.3) -- ++(-1,0) 
-- ++(-0.1,-0.1) ++ (-0.1,-0.1) -- ++ (-0.1,-0.1) -- ++(-0.9,0.0);
\draw (-3.7,-0.25) -- ++ (0.9,0.0) -- ++ (0.3,-0.3) -- ++ (1,0) ++ (0,0.3) -- ++(-1,0) 
-- ++(-0.1,-0.1) ++ (-0.1,-0.1) -- ++ (-0.1,-0.1) -- ++(-0.9,0.0);
\draw (3.9,0.25) -- ++ (0.9,0.0) -- ++ (0.3,-0.3) -- ++ (0.5,0) ++ (0,0.3) -- ++(-0.5,0) 
-- ++(-0.1,-0.1) ++ (-0.1,-0.1) -- ++ (-0.1,-0.1) -- ++(-0.9,0.0);
%
%
\draw (0.15,0.95) -- ++(0,0.15) -- ++ (0.2,0.2) -- ++(0,0.2) ++ (-0.2,0) -- ++(0,-0.2) -- ++(0.08,-0.08)  ++(0.04,-0.04) -- ++(0.08,-0.08) -- ++ (0,-0.15);
\draw (-0.35,0.95) -- ++(0,0.15) -- ++ (0.2,0.2) -- ++(0,0.2) ++ (-0.2,0) -- ++(0,-0.2) -- ++(0.08,-0.08)  ++(0.04,-0.04) -- ++(0.08,-0.08) -- ++ (0,-0.15);
\draw (-0.10,1.8) -- ++(0,0.15) -- ++ (0.2,0.2) -- ++(0,0.2) ++ (-0.2,0) -- ++(0,-0.2) -- ++(0.08,-0.08)  ++(0.04,-0.04) -- ++(0.08,-0.08) -- ++ (0,-0.15);
\draw (0.15,2.5) -- ++(0,0.15) -- ++ (0.2,0.2) -- ++(0,0.2) ++ (-0.2,0) -- ++(0,-0.2) -- ++(0.08,-0.08)  ++(0.04,-0.04) -- ++(0.08,-0.08) -- ++ (0,-0.15);
\draw (-0.35,2.5) -- ++(0,0.15) -- ++ (0.2,0.2) -- ++(0,0.2) ++ (-0.2,0) -- ++(0,-0.2) -- ++(0.08,-0.08)  ++(0.04,-0.04) -- ++(0.08,-0.08) -- ++ (0,-0.15);
\draw (-0.35,0.95) -- ++(0,0.15) -- ++ (0.2,0.2) -- ++(0,0.2) ++ (-0.2,0) -- ++(0,-0.2) -- ++(0.08,-0.08)  ++(0.04,-0.04) -- ++(0.08,-0.08) -- ++ (0,-0.15);
%
%
%
\draw [very thick,green!30!black, dotted] plot [smooth] coordinates {(2.55,-0.2) (2.50,-0.5) (2.00,-3.5) (1.0,-4.5) (0.5,-4.7) (-0.5,-4.7) (-1.0,-4.5) (-2,-4) (-3,-3) (-5,-0.8) (-5,0.8) (-3,3.5) (-2,4.5) (-1,5) (-0.3,5.2) (0.3,5.2) (1,5) (2,4) (3.1,0.7) 
(2.95,0.2)};
\filldraw[fill=black!20!white, draw=blue!50!black] (0,0) ellipse (2 and 1) node {$C_1$};
\filldraw[fill=black!20!white, draw=blue!50!black] (-4,0) ellipse (0.5 and 0.75);
\filldraw[fill=black!20!white, draw=blue!50!black] (4,0) ellipse (0.5 and 0.75) node {$C_2$}; 
\filldraw[fill=black!20!white, draw=blue!50!black] (0,4) ellipse (1.5 and 1);
\filldraw[fill=black!20!white, draw=blue!50!black] (0,-3.5) ellipse (1.5 and 1);
\filldraw[fill=black!20!white, draw=blue!50!black] (0,1.6) ellipse (0.5 and 0.2);
\filldraw[fill=black!20!white, draw=blue!50!black] (0,2.4) ellipse (0.5 and 0.2);
\end{scope}
\end{tikzpicture}

